SAEM: Stage-Aware Expert Management for Memory-Efficient MoE Inference in Chain-of-Thought Reasoning

Chain-of-thought (CoT) prompting improves LLM reasoning by decomposing complex problems into intermediate steps, but its sequential nature increases decoding latency and memory usage. Mixture-of-Experts (MoE) models scale capacity through sparse expert activation, yet their full expert weights often exceed GPU memory and require costly GPU-CPU transfers. Existing runtimes treat all tokens uniformly, overlooking a key structural property of CoT traces: consecutive reasoning stages exhibit coherent and predictable expert activation patterns. Ignoring this stage-level regularity leads to inefficient caching and unnecessary data movement. We propose SAEM, a stage-aware MoE inference runtime that detects reasoning stage boundaries and exploits stage-level activation coherence to guide expert placement. SAEM combines stage-aware caching, expert-aligned token repacking, and in-situ CPU execution to reduce data transfer and kernel fragmentation. On mathematical and scientific reasoning workloads, SAEM achieves an average 1.33x throughput improvement over the strongest state-of-the-art caching and offloading baselines under constrained GPU memory, rising to 1.54x when calibration data matches the workload, demonstrating the effectiveness of stage-aware, locality-driven MoE inference for CoT reasoning.

==> diagrams/breakdown_comp.tex <==
\begin{tikzpicture}   
    \pgfplotstableread[col sep=tab]{data/breakdown_comp.dat}\datatable

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 1,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
        },
        ytick=data,
        yticklabels from table={\datatable}{Label},
        % ytick align=center,
        xmajorgrids,
        ytick pos=left,
        major tick length=1pt,
        grid style=densely dashed,
        enlarge y limits=0.13,
        y tick label style={yshift=-1.68pt,font=\footnotesize,rotate=0,text height=2pt,text width=1.85cm,align=center,inner sep=2pt,outer sep=1pt},
        % ytick distance=1.5cm, % Adjust the distance between ytick labels
        xlabel={Execution Time (ms)},
        x tick label style={font=\footnotesize,rotate=0,text height=2pt,inner sep=2.5pt,outer sep=2pt},
        ylabel style={font=\footnotesize,rotate=270,align=center,text height=0.1pt,inner sep=0pt,outer sep=0pt},
        xlabel style={font=\footnotesize, align=center, text height=1pt,inner sep=1pt,outer sep=1.5pt},]

        \nextgroupplot[width=1.2\columnwidth,, height=4.2cm,
                        xbar stacked,
                        bar width=5.8pt,
                        xmin=0,
                        xmax=21,
                        % xmode=log,
                        xtick={0,5,10,15,20,25},
                        xticklabels={0,5,10,15,20,25},
                        typeset ticklabels with strut,
                        legend columns=4,
                        legend style={at={(0.49,1.08)},anchor=south,font=\footnotesize,
                        row sep=-2pt,
                        },
                        legend image code/.code={%
                           \draw[yshift=-0.25em]
                            (0cm,0cm) rectangle (4pt, 0.6em);}]
                            
                    \addplot[fill=PastelLightGrey,draw=black,line width=0.2pt, postaction={pattern=vertical lines, opacity=0.5}] table[y=Clusters,x=Compute] {\datatable};
                    \addlegendentry{Compute};
                    
                    \addplot[fill=PastelBeige,draw=black,line width=0.2pt, postaction={pattern=north east lines, opacity=0.5}] table[y=Clusters,x=Memory] {\datatable};
                    \addlegendentry{Memory Allocation \& Transfer};
                    
                    \addplot[fill=PastelPeach,draw=black,line width=0.2pt,postaction={pattern=north west lines, opacity=0.5}] table[y=Clusters,x=Indexing/Gather/Scatter] {\datatable};
                    \addlegendentry{Tensor Access \& Layout Transform.};  

                    \addplot[fill=PastelRose,draw=black,line width=0.2pt,postaction={pattern=crosshatch, opacity=0.5}] table[y=Clusters,x=Other] {\datatable};
                    \addlegendentry{Other};
                    
                    \addplot[fill=PastelLavender,draw=black,line width=0.2pt,postaction={pattern=grid, opacity=0.5}] table[y=Clusters,x=Sync] {\datatable};
                    \addlegendentry{Sync.};
                    
                    \addplot[fill=PastelMintGreen,draw=black,line width=0.2pt,postaction={pattern=crosshatch, opacity=0.5}] table[y=Clusters,x=Launch] {\datatable};
                    \addlegendentry{Kernel Launch Overhead};
                    
                    \addplot[fill=PastelSkyBlue,draw=black,line width=0.2pt,postaction={pattern=crosshatch dots, opacity=0.5}] table[y=Clusters,x=Bookkeeping] {\datatable};
                    \addlegendentry{Routing Metadata Management};
                    
                
    \end{groupplot} 
    \draw (-2.4,0.42)  node{\footnotesize{\em BS=1}};
    \draw (-2.4,1.3)  node{\footnotesize{\em BS=4}};
    \draw (-2.4,2.18)  node{\footnotesize{\em BS=8}};
 
\end{tikzpicture}

==> diagrams/expt_pred.tex <==
% \pgfplotsset{every axis/.append style={
%     % line width=0.45pt,
%     % tick style={line width=0.65pt},
%     mark options={line width=0.5pt, solid},
%     },
%     % grid style={line width=.1pt, draw=gray!10},
%     % major grid style={line width=.2pt,draw=gray!50},
%     }

% \begin{center}
\begin{tikzpicture}
    \centering   
    \begin{groupplot}[
        group style={
        group name=my plots,
        group size=1 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt,
        horizontal sep=0pt,},
        xtick=data,
        x tick label style={font=\tiny,rotate=0,text height=2pt,text width=1.5cm,align=center,inner sep=2pt,outer sep=2pt},
        xticklabels from table={data/expt_pred.dat}{Layer_Index},
        xlabel style={font=\scriptsize, align=center, text height=0pt,inner sep=1pt,outer sep=1pt},
        ytick pos=left,
        y tick label style={font=\tiny,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
        ylabel style={font=\scriptsize, align=center, text height=0.1pt,inner sep=0pt,outer sep=0pt},]
        
        \nextgroupplot[width=\columnwidth,, height=3.3cm, 
                        ylabel={Prediction\\Accuracy (\%)},
                        xlabel={Layer Index},
                        ymin=55,
                        % ymax=100,
                        ymajorgrids=true,
                        grid style=densely dotted,
                        % enlargelimits=true,
                        enlarge x limits={abs=0.5},
                        % ymode=log,
                        ytick={0,10,20,30,40,50,60,70,80,90,100},
                        yticklabels={0,10,20,30,40,50,60,70,80,90,100},
                        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
                        xticklabels={1,,,,5,,,,,10,,,,,15,,,,,20,,,,,25,,,,,30,},
                        % y tick label style={red},
                        extra y ticks={80},
                        extra tick style={grid=major,major grid style={red, densely dashed}},
                        extra y tick labels={},
                        typeset ticklabels with strut,
                        legend columns=4,
                        legend style={at={(0.45,1.05,1)}, anchor=south, font=\scriptsize, draw=none,
                        legend image post style={mark size=1.9pt}},grid]

        \addplot+[mark=o, deeperBlue, mark size=1.4pt,, mark options={line width=0.6pt, solid, fill=deeperBlue},]table[x expr = \coordindex,y = Alpaca,]{data/expt_pred.dat};
        \addlegendentry{Alpaca}

        \addplot+[mark=o, darkgoldenrod, mark size=1.4pt, mark options={line width=0.6pt, solid, fill=darkgoldenrod},]table[x expr = \coordindex,y = Math,]{data/expt_pred.dat};
        \addlegendentry{MATH}
        
        % \addplot+[mark=o, slategray, mark size=1pt,, mark options={line width=0.6pt, solid, fill=slategray},]table[x expr = \coordindex,y = ShareGPT,]{data/expt_pred.dat};
        % \addlegendentry{ShareGPT}

        \addplot+[mark=o, deeperGreen, mark size=1.4pt, mark options={line width=0.6pt, solid, fill=deeperGreen},]table[x expr = \coordindex,y = C4,]{data/expt_pred.dat};
        \addlegendentry{C4}
        
        \draw (8,65) node[align=center] {\scriptsize \bfseries \textcolor{red}{Avg. Accuracy: 84.11\%}};
        
    \end{groupplot}           
\end{tikzpicture}
% \end{center}

==> diagrams/gpu_only_ours_comp.tex <==
\pgfplotstableread[col sep=space]{data/gpu_only_ours_qwen3.dat} \datatable
\pgfplotstableread[col sep=space]{data/gpu_only_ours_ernie.dat} \datatabletemp


\pgfplotscreateplotcyclelist{noColors}{}

\pgfplotsset{
  % shapes for algorithms
  algNaive/.style={mark=o, color=deeperBlue, mark size=1.9pt, mark options={line width=1.2pt, solid}},
  algOpt/.style={mark=triangle, color=deeperRed, mark size=2.6pt, mark options={line width=1.2pt, solid}},
  algOurs/.style={mark=square, color=deeperBlue, mark size=1.5pt, mark options={line width=1.2pt, solid}},
  algSkip/.style={mark=asterisk, color=deeperBlue, mark size=2.6pt, mark options={line width=0.8pt, solid}},
  % Additional line styles for ERNIE-4.5 (dashed)
  algOursErnie/.style={mark=o, color=deeperGreen, mark size=1.7pt, mark options={line width=1.2pt, solid}},
  algSkipErnie/.style={mark=asterisk, color=deeperGreen, mark size=2.6pt, mark options={line width=0.5pt, solid}},
  % colour families for batch sizes
  bs1/.style={line width=0.5pt},
  bs4/.style={line width=0.5pt},
  bs8/.style={line width=0.5pt},
}

\newcommand{\plotpoint}[5]{%
  \addplot[only marks,#1,#2]
    table[x=ECR,
          y expr={(\thisrow{BS}==#3 && \thisrow{#4}>0) ? \thisrow{#4} : nan}]
    #5;
}

\newcommand{\plotline}[5]{%
  \addplot[#1,#2]
    table[x=ECR,
          y expr={(\thisrow{BS}==#3 && \thisrow{#4}>0) ? \thisrow{#4} : nan}]
    #5;
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
      group name=my plots,
      group size=2 by 1,
      horizontal sep=15pt,
      vertical sep=0pt,
      xlabels at=edge bottom,
      xticklabels at=edge bottom},
    xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=2pt, text height=2pt, rotate=0,},
    xlabel style={font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=2pt},
    yticklabel style={font=\scriptsize,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
    ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=0pt},
    enlarge x limits=0.1,
    enlarge y limits=0.1, 
    unbounded coords=discard,
    ytick pos=left,
    major tick length=1pt,
    grid, grid style=densely dotted,
    legend columns=6,
    legend style={at={(1.01,1.28)},anchor=south,font=\scriptsize,},
    cycle list name=noColors, 
]

    \nextgroupplot[title={\footnotesize Batch Size = 1},
          title style={yshift=-1.2ex},
          width=0.61\columnwidth,height=3.2cm,
          xlabel={Expect Cache Ratio (\%)}, 
          ylabel={Throughput (tokens/s)},
          % x dir=reverse, 
          xmode=log, xmin=0, xmax=110,
          % ymode=log, 
          ymin=0, ymax=21,
          xtick={3.125,6.25,12.5,25.0,50.0,100},
          xticklabels={3.125,6.25,12.5,25.0,50.0,100},
          % ytick={0,5,10,15,20,25},
          % yticklabels={0,5,10,15,20,25},
          ]

        % \addlegendimage{area legend, draw=deeperGray,  fill=deeperGray,
        % legend image post style={xscale=0.3,yscale=0.8}}    \addlegendentry{BS = 1}
        % \addlegendimage{area legend, draw=deeperGreen, fill=deeperGreen,
        % legend image post style={xscale=0.3,yscale=0.8}}    \addlegendentry{BS = 4}
        % \addlegendimage{area legend, draw=deeperRed,   fill=deeperRed,
        % legend image post style={xscale=0.3,yscale=0.8}}   \addlegendentry{BS = 8}
        
        % \addlegendimage{only marks, color=black, algNaive, mark options={line width=0.8pt, solid}}   \addlegendentry{GPU-only Naive}
        \addlegendimage{algOursErnie, mark options={line width=0.8pt, solid}}  \addlegendentry{Ours (Ernie-4.5)}
        \addlegendimage{only marks, color=black, algSkipErnie, mark options={line width=0.8pt, solid}}  \addlegendentry{GPU-only (Ernie-4.5)}
        \addlegendimage{algOurs, mark options={line width=0.8pt, solid}}  \addlegendentry{Ours (Qwen3)}
        \addlegendimage{only marks, color=black, algSkip, mark options={line width=0.8pt, solid}}  \addlegendentry{GPU-only (Qwen3)}
        
        % \addlegendimage{only marks, color=black, algOpt, mark options={line width=0.8pt, solid}}   \addlegendentry{GPU-only Ideal}
        
        % \plotpoint{algNaive}{bs1}{1}{GPU-Naive}
        % \plotline{algNaive}{bs1}{1}{GPU-Naive}
        \plotline{algSkip}{bs1}{1}{GPU-Skip}{\datatable}
        % \plotpoint{algOpt}{bs1}{1}{GPU-Opt}
        \plotline{algOurs}{bs1}{1}{Ours}{\datatable}

        \plotline{algSkipErnie}{bs1}{1}{GPU-Skip}{\datatabletemp}
        \plotline{algOursErnie}{bs1}{1}{Ours}{\datatabletemp}
        

    % \nextgroupplot[title={\footnotesize Batch Size = 4},
    %       title style={yshift=-1.2ex},
    %       width=0.61\columnwidth,height=3.2cm,
    %       xlabel={Expect Cache Ratio (\%)}, 
    %       % ylabel={Throughput (tokens/s)},
    %       % x dir=reverse, 
    %       xmode=log, xmin=0, xmax=110,
    %       % ymode=log, 
    %       ymin=0, ymax=32,
    %       xtick={3.125,6.25,12.5,25.0,50.0,100},
    %       xticklabels={3.125,6.25,12.5,25.0,50.0,100},
    %       % ytick={0,5,10,15,20,25},
    %       % yticklabels={0,5,10,15,20,25},
    %       ]

    %     % \plotpoint{algNaive}{bs4}{4}{GPU-Naive}
    %     % \plotline{algNaive}{bs4}{4}{GPU-Naive}
    %     \plotline{algSkip}{bs4}{4}{GPU-Skip}{\datatable}
    %     % \plotpoint{algOpt}{bs4}{4}{GPU-Opt}
    %     \plotline{algOurs}{bs4}{4}{Ours}{\datatable}

    %     \plotline{algSkipErnie}{bs4}{4}{GPU-Skip}{\datatabletemp}
    %     \plotline{algOursErnie}{bs4}{4}{Ours}{\datatabletemp}


    \nextgroupplot[title={\footnotesize Batch Size = 8},
          title style={yshift=-1.2ex},
          width=0.61\columnwidth,height=3.2cm,
          xlabel={Expect Cache Ratio (\%)}, 
          % ylabel={Throughput (tokens/s)},
          % x dir=reverse, 
          xmode=log, xmin=0, xmax=110,
          % ymode=log, 
          ymin=0, ymax=48,
          xtick={3.125,6.25,12.5,25.0,50.0,100},
          xticklabels={3.125,6.25,12.5,25.0,50.0,100},
          % ytick={0,5,10,15,20,25},
          % yticklabels={0,5,10,15,20,25},
          ]
        
        % \plotpoint{algNaive}{bs8}{8}{GPU-Naive}
        % \plotline{algNaive}{bs8}{8}{GPU-Naive}
        \plotline{algSkip}{bs8}{8}{GPU-Skip}{\datatable}
        % \plotpoint{algOpt}{bs8}{8}{GPU-Opt}
        \plotline{algOurs}{bs8}{8}{Ours}{\datatable}

        \plotline{algSkipErnie}{bs8}{8}{GPU-Skip}{\datatabletemp}
        \plotline{algOursErnie}{bs8}{8}{Ours}{\datatabletemp}

\end{groupplot}

% % 5. Global axis‑wide labels
% \node[rotate=90,anchor=south] at (-0.2,1.1)
%       {\scriptsize Throughput (tokens/s)};
% \node[anchor=south] at (7.8,-0.78)
%       {\scriptsize Expert Cache Ratio (\%)};

\end{tikzpicture}


==> diagrams/speed_mem_comp.tex <==
\begin{tikzpicture}
% 1. Bar & line styles
\pgfplotsset{
  barMoE/.style  ={ybar,bar shift=-0.236cm,fill=PastelLightGrey,draw=black,line width=0.2pt,
                   postaction={pattern=horizontal lines, opacity=0.5},
                   unbounded coords = discard},
  barMix/.style  ={ybar,bar shift=-0.118cm,fill=PastelBeige,draw=black,line width=0.2pt,
                   postaction={pattern=north east lines, opacity=0.5},
                   unbounded coords = discard},
  barFid/.style  ={ybar,bar shift=0.00cm,fill=PastelPeach,draw=black,line width=0.2pt,
                   postaction={pattern=north west lines, opacity=0.5},
                   unbounded coords = discard},
  barDAOP/.style ={ybar,bar shift=0.118cm,fill=PastelMintGreen,draw=black,line width=0.2pt,
                   postaction={pattern=crosshatch, opacity=0.5},
                   unbounded coords = discard},
  barOurs/.style ={ybar,bar shift=0.236cm,fill=PastelRose,draw=black,line width=0.2pt,
                   postaction={pattern=crosshatch dots, opacity=0.5},
                   unbounded coords = discard},
  speedup/.style ={xshift=0.236cm, mark=diamond, deeperorange, mark size=1.5pt, mark options={line width=1pt},unbounded coords = discard}
}

% 2. Read the data table
\pgfplotstableread[col sep=space]{data/speed_mem_rsn_qwen3.dat}\datatable
\pgfplotstableread[col sep=space]{data/speed_mem_rsn_ernie.dat}\datatablesecond

% 3. Three‑pane groupplot (LEFT y‑axis = Throughput bars)
\begin{groupplot}[
    group style={
      group name=my plots,
      group size=3 by 2,
      horizontal sep=40pt,
      vertical sep=30pt,
      xlabels at=edge bottom,
      % xticklabels at=edge bottom,
      },
    symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
    xtick=data,
    xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=2pt, text height=1.5pt, rotate=0,},
    xlabel style={font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=2pt},
    yticklabel style={font=\scriptsize,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
    ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=0pt},
    enlarge x limits=0.13, 
    ymin=0,
    ymajorgrids,
    ytick pos=left,
    major tick length=1pt,
    grid style=densely dashed,
    legend columns=6,
    legend style={at={(1.7,1.25)},anchor=south,font=\scriptsize,},
]

% -------- Pane 1 : BS = 1 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=1)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.715\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addlegendentry{MoE-OnDemand}
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addlegendentry{Mixtral-Offloading}
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Fiddler}}]{\datatable};
  \addlegendentry{Fiddler}
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{DAOP}}]{\datatable};
  \addlegendentry{DAOP}
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Ours}}]{\datatable};
  \addlegendentry{Ours}
  \addlegendimage{speedup,line legend} \addlegendentry{Speed‑up}

% -------- Pane 2 : BS = 4 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=4)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.715\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Fiddler}}]{\datatable};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{DAOP}}]{\datatable};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Ours}}]{\datatable};

% -------- Pane 3 : BS = 8 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=8)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.715\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Fiddler}}]{\datatable};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{DAOP}}]{\datatable};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Ours}}]{\datatable};


% -------- Pane 1 : BS = 1 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=1)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.715\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  % \addlegendentry{MoE-OnDemand}
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  % \addlegendentry{Mixtral-Offloading}
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Fiddler}}]{\datatablesecond};
  % \addlegendentry{Fiddler}
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{DAOP}}]{\datatablesecond};
  % \addlegendentry{DAOP}
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Ours}}]{\datatablesecond};
  % \addlegendentry{Ours}
  % \addlegendimage{speedup,line legend} \addlegendentry{Speed‑up}

% -------- Pane 2 : BS = 4 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=4)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.715\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Fiddler}}]{\datatablesecond};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{DAOP}}]{\datatablesecond};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Ours}}]{\datatablesecond};

% -------- Pane 3 : BS = 8 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=8)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.715\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Fiddler}}]{\datatablesecond};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{DAOP}}]{\datatablesecond};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Ours}}]{\datatablesecond};

\end{groupplot}


% 4. Overlay RIGHT‑hand axes (Speed‑up line) – one for each pane
\foreach \col/\bs in {1/1,2/4,3/8}{%
  \begin{axis}[
        at={(my plots c\col r1.south west)},  % <─ built‑in node names
        anchor=south west,
        width=0.715\columnwidth,height=3.6cm,
        axis x line=none,
        axis y line*=right,
        symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
        xtick=data,
        ymin=0.8, ymax=2.5,
        ytick={1.0,1.5,2.0,2.5},
        yticklabels={1,1.5,2,2.5},
        ylabel={Speedup},
        yticklabel style={red,font=\scriptsize\bfseries\boldmath,rotate=0,text height=0pt,inner sep=0.5pt,outer sep=0pt,yshift=-4pt},
        xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=1.5pt, text height=1.5pt, rotate=0,},
        enlarge x limits=0.13, 
        tick align=outside,
        major tick length=3pt,
        ylabel style={red,font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=1.5pt},
  ]

    \addplot+[speedup]    
        table[x=ECR,string type,
            y expr={(\thisrow{BS} == \bs) && (\thisrow{SpeedUp} > 0)
                  ? \thisrow{SpeedUp}
                  : nan},
    ]{\datatable};

  \end{axis}
}

% 5. Global axis‑wide labels
% \node[rotate=90,anchor=south] at (-0.215,1.05)
%       {\scriptsize Throughput (tokens/s)};
% \node[rotate=90,anchor=south,font=\scriptsize\boldmath] at (17.15,1.05)
%       {\textcolor{red}{Speedup}};
% % \node[anchor=south] at (8,-0.8)
% %       {\footnotesize Expert Cache Ratio (\%)};

% 4. Overlay RIGHT‑hand axes (Speed‑up line) – one for each pane
\foreach \col/\bs in {1/1,2/4,3/8}{%
  \begin{axis}[
        at={(my plots c\col r2.south west)},  % <─ built‑in node names
        anchor=south west,
        width=0.715\columnwidth,height=3.6cm,
        axis x line=none,
        axis y line*=right,
        symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
        xtick=data,
        ymin=0.8, ymax=2,
        ytick={1.0,1.5,2.0},
        yticklabels={1,1.5,2},
        ylabel={Speedup},
        yticklabel style={red,font=\scriptsize\bfseries\boldmath,rotate=0,text height=0pt,inner sep=0.5pt,outer sep=0pt,yshift=-4pt},
        xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=1.5pt, text height=1.5pt, rotate=0,},
        enlarge x limits=0.13, 
        tick align=outside,
        major tick length=3pt,
        ylabel style={red,font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=1.5pt},
  ]

    \addplot+[speedup]    
        table[x=ECR,string type,
            y expr={(\thisrow{BS} == \bs) && (\thisrow{SpeedUp} > 0)
                  ? \thisrow{SpeedUp}
                  : nan},
    ]{\datatablesecond};

  \end{axis}
}

% % 5. Global axis‑wide labels
% \node[rotate=90,anchor=south] at (-0.215,-2.1)
%       {\scriptsize Throughput (tokens/s)};
% \node[rotate=90,anchor=south,font=\scriptsize\boldmath] at (17.15,-2.1)
%       {\textcolor{red}{Speedup}};
% % \node[anchor=south] at (8,-0.8)
% %       {\footnotesize Expert Cache Ratio (\%)};

\end{tikzpicture}


==> diagrams/speed_mem_comp_aime.tex <==
\begin{tikzpicture}
% 1. Bar & line styles
\pgfplotsset{
  barMoE/.style  ={ybar,bar shift=-0.236cm,fill=PastelLightGrey,draw=black,line width=0.2pt,
                   postaction={pattern=horizontal lines, opacity=0.5},
                   unbounded coords = discard},
  barMix/.style  ={ybar,bar shift=-0.118cm,fill=PastelBeige,draw=black,line width=0.2pt,
                   postaction={pattern=north east lines, opacity=0.5},
                   unbounded coords = discard},
  barFid/.style  ={ybar,bar shift=0.00cm,fill=PastelPeach,draw=black,line width=0.2pt,
                   postaction={pattern=north west lines, opacity=0.5},
                   unbounded coords = discard},
  barDAOP/.style ={ybar,bar shift=0.118cm,fill=PastelMintGreen,draw=black,line width=0.2pt,
                   postaction={pattern=crosshatch, opacity=0.5},
                   unbounded coords = discard},
  barOurs/.style ={ybar,bar shift=0.236cm,fill=PastelRose,draw=black,line width=0.2pt,
                   postaction={pattern=crosshatch dots, opacity=0.5},
                   unbounded coords = discard},
  speedup/.style ={xshift=0.236cm, mark=diamond, deeperorange, mark size=1.5pt, mark options={line width=1pt},unbounded coords = discard}
}

% 2. Read the data table
\pgfplotstableread[col sep=space]{data/speed_mem_rsn_qwen3_aime.txt}\datatable
\pgfplotstableread[col sep=space]{data/speed_mem_rsn_ernie_aime.txt}\datatablesecond

% 3. Three‑pane groupplot (LEFT y‑axis = Throughput bars)
\begin{groupplot}[
    group style={
      group name=my plots,
      group size=3 by 2,
      horizontal sep=40pt,
      vertical sep=30pt,
      xlabels at=edge bottom,
      % xticklabels at=edge bottom,
      },
    symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
    xtick=data,
    xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=2pt, text height=1.5pt, rotate=0,},
    xlabel style={font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=2pt},
    yticklabel style={font=\scriptsize,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
    ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=0pt},
    enlarge x limits=0.13, 
    ymin=0,
    ymajorgrids,
    ytick pos=left,
    major tick length=1pt,
    grid style=densely dashed,
    legend columns=6,
    legend style={at={(1.7,1.25)},anchor=south,font=\scriptsize,},
]

% -------- Pane 1 : BS = 1 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=1)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addlegendentry{MoE-OnDemand}
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addlegendentry{Mixtral-Offloading}
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Fiddler}}]{\datatable};
  \addlegendentry{Fiddler}
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{DAOP}}]{\datatable};
  \addlegendentry{DAOP}
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Ours}}]{\datatable};
  \addlegendentry{Ours}
  \addlegendimage{speedup,line legend} \addlegendentry{Speed‑up}

% -------- Pane 2 : BS = 4 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=4)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Fiddler}}]{\datatable};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{DAOP}}]{\datatable};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Ours}}]{\datatable};

% -------- Pane 3 : BS = 8 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=8)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Fiddler}}]{\datatable};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{DAOP}}]{\datatable};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Ours}}]{\datatable};


% -------- Pane 1 : BS = 1 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=1)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  % \addlegendentry{MoE-OnDemand}
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  % \addlegendentry{Mixtral-Offloading}
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Fiddler}}]{\datatablesecond};
  % \addlegendentry{Fiddler}
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{DAOP}}]{\datatablesecond};
  % \addlegendentry{DAOP}
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Ours}}]{\datatablesecond};
  % \addlegendentry{Ours}
  % \addlegendimage{speedup,line legend} \addlegendentry{Speed‑up}

% -------- Pane 2 : BS = 4 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=4)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Fiddler}}]{\datatablesecond};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{DAOP}}]{\datatablesecond};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Ours}}]{\datatablesecond};

% -------- Pane 3 : BS = 8 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=8)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Fiddler}}]{\datatablesecond};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{DAOP}}]{\datatablesecond};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Ours}}]{\datatablesecond};

\end{groupplot}


% 4. Overlay RIGHT‑hand axes (Speed‑up line) – one for each pane
\foreach \col/\bs in {1/1,2/4,3/8}{%
  \begin{axis}[
        at={(my plots c\col r1.south west)},  % <─ built‑in node names
        anchor=south west,
        width=0.695\columnwidth,height=3.6cm,
        axis x line=none,
        axis y line*=right,
        symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
        xtick=data,
        ymin=0.8, ymax=1.8,
        ytick={1.0,1.25,1.5},
        yticklabels={1,1.25,1.5},
        ylabel={Speedup},
        yticklabel style={red,font=\scriptsize\bfseries\boldmath,rotate=0,text height=0pt,inner sep=0.5pt,outer sep=0pt,yshift=-4pt},
        xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=1.5pt, text height=1.5pt, rotate=0,},
        enlarge x limits=0.13, 
        tick align=outside,
        major tick length=3pt,
        ylabel style={red,font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=1.5pt},
  ]

    \addplot+[speedup]    
        table[x=ECR,string type,
            y expr={(\thisrow{BS} == \bs) && (\thisrow{SpeedUp} > 0)
                  ? \thisrow{SpeedUp}
                  : nan},
    ]{\datatable};

  \end{axis}
}

% 5. Global axis‑wide labels
% \node[rotate=90,anchor=south] at (-0.215,1.05)
%       {\scriptsize Throughput (tokens/s)};
% \node[rotate=90,anchor=south,font=\scriptsize\boldmath] at (17.15,1.05)
%       {\textcolor{red}{Speedup}};
% % \node[anchor=south] at (8,-0.8)
% %       {\footnotesize Expert Cache Ratio (\%)};

% 4. Overlay RIGHT‑hand axes (Speed‑up line) – one for each pane
\foreach \col/\bs in {1/1,2/4,3/8}{%
  \begin{axis}[
        at={(my plots c\col r2.south west)},  % <─ built‑in node names
        anchor=south west,
        width=0.695\columnwidth,height=3.6cm,
        axis x line=none,
        axis y line*=right,
        symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
        xtick=data,
        ymin=0.8, ymax=1.6,
        ytick={1.0,1.25,1.5},
        yticklabels={1,1.25,1.5},
        ylabel={Speedup},
        yticklabel style={red,font=\scriptsize\bfseries\boldmath,rotate=0,text height=0pt,inner sep=0.5pt,outer sep=0pt,yshift=-4pt},
        xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=1.5pt, text height=1.5pt, rotate=0,},
        enlarge x limits=0.13, 
        tick align=outside,
        major tick length=3pt,
        ylabel style={red,font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=1.5pt},
  ]

    \addplot+[speedup]    
        table[x=ECR,string type,
            y expr={(\thisrow{BS} == \bs) && (\thisrow{SpeedUp} > 0)
                  ? \thisrow{SpeedUp}
                  : nan},
    ]{\datatablesecond};

  \end{axis}
}

% % 5. Global axis‑wide labels
% \node[rotate=90,anchor=south] at (-0.215,-2.1)
%       {\scriptsize Throughput (tokens/s)};
% \node[rotate=90,anchor=south,font=\scriptsize\boldmath] at (17.15,-2.1)
%       {\textcolor{red}{Speedup}};
% % \node[anchor=south] at (8,-0.8)
% %       {\footnotesize Expert Cache Ratio (\%)};

\end{tikzpicture}


==> diagrams/speed_mem_comp_gpqa.tex <==
\begin{tikzpicture}
% 1. Bar & line styles
\pgfplotsset{
  barMoE/.style  ={ybar,bar shift=-0.236cm,fill=PastelLightGrey,draw=black,line width=0.2pt,
                   postaction={pattern=horizontal lines, opacity=0.5},
                   unbounded coords = discard},
  barMix/.style  ={ybar,bar shift=-0.118cm,fill=PastelBeige,draw=black,line width=0.2pt,
                   postaction={pattern=north east lines, opacity=0.5},
                   unbounded coords = discard},
  barFid/.style  ={ybar,bar shift=0.00cm,fill=PastelPeach,draw=black,line width=0.2pt,
                   postaction={pattern=north west lines, opacity=0.5},
                   unbounded coords = discard},
  barDAOP/.style ={ybar,bar shift=0.118cm,fill=PastelMintGreen,draw=black,line width=0.2pt,
                   postaction={pattern=crosshatch, opacity=0.5},
                   unbounded coords = discard},
  barOurs/.style ={ybar,bar shift=0.236cm,fill=PastelRose,draw=black,line width=0.2pt,
                   postaction={pattern=crosshatch dots, opacity=0.5},
                   unbounded coords = discard},
  speedup/.style ={xshift=0.236cm, mark=diamond, deeperorange, mark size=1.5pt, mark options={line width=1pt},unbounded coords = discard}
}

% 2. Read the data table
\pgfplotstableread[col sep=space]{data/speed_mem_rsn_qwen3_gpqa.txt}\datatable
\pgfplotstableread[col sep=space]{data/speed_mem_rsn_ernie_gpqa.txt}\datatablesecond

% 3. Three‑pane groupplot (LEFT y‑axis = Throughput bars)
\begin{groupplot}[
    group style={
      group name=my plots,
      group size=3 by 2,
      horizontal sep=40pt,
      vertical sep=30pt,
      xlabels at=edge bottom,
      % xticklabels at=edge bottom,
      },
    symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
    xtick=data,
    xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=2pt, text height=1.5pt, rotate=0,},
    xlabel style={font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=2pt},
    yticklabel style={font=\scriptsize,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
    ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=0pt},
    enlarge x limits=0.13, 
    ymin=0,
    ymajorgrids,
    ytick pos=left,
    major tick length=1pt,
    grid style=densely dashed,
    legend columns=6,
    legend style={at={(1.7,1.25)},anchor=south,font=\scriptsize,},
]

% -------- Pane 1 : BS = 1 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=1)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addlegendentry{MoE-OnDemand}
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addlegendentry{Mixtral-Offloading}
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Fiddler}}]{\datatable};
  \addlegendentry{Fiddler}
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{DAOP}}]{\datatable};
  \addlegendentry{DAOP}
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Ours}}]{\datatable};
  \addlegendentry{Ours}
  \addlegendimage{speedup,line legend} \addlegendentry{Speed‑up}

% -------- Pane 2 : BS = 4 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=4)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Fiddler}}]{\datatable};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{DAOP}}]{\datatable};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Ours}}]{\datatable};

% -------- Pane 3 : BS = 8 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=8)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Fiddler}}]{\datatable};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{DAOP}}]{\datatable};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Ours}}]{\datatable};


% -------- Pane 1 : BS = 1 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=1)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  % \addlegendentry{MoE-OnDemand}
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  % \addlegendentry{Mixtral-Offloading}
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Fiddler}}]{\datatablesecond};
  % \addlegendentry{Fiddler}
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{DAOP}}]{\datatablesecond};
  % \addlegendentry{DAOP}
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Ours}}]{\datatablesecond};
  % \addlegendentry{Ours}
  % \addlegendimage{speedup,line legend} \addlegendentry{Speed‑up}

% -------- Pane 2 : BS = 4 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=4)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Fiddler}}]{\datatablesecond};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{DAOP}}]{\datatablesecond};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Ours}}]{\datatablesecond};

% -------- Pane 3 : BS = 8 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=8)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Fiddler}}]{\datatablesecond};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{DAOP}}]{\datatablesecond};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Ours}}]{\datatablesecond};

\end{groupplot}


% 4. Overlay RIGHT‑hand axes (Speed‑up line) – one for each pane
\foreach \col/\bs in {1/1,2/4,3/8}{%
  \begin{axis}[
        at={(my plots c\col r1.south west)},  % <─ built‑in node names
        anchor=south west,
        width=0.695\columnwidth,height=3.6cm,
        axis x line=none,
        axis y line*=right,
        symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
        xtick=data,
        ymin=0.8, ymax=2,
        ytick={1.0,1.5,2.0},
        yticklabels={1,1.5,2},
        ylabel={Speedup},
        yticklabel style={red,font=\scriptsize\bfseries\boldmath,rotate=0,text height=0pt,inner sep=0.5pt,outer sep=0pt,yshift=-4pt},
        xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=1.5pt, text height=1.5pt, rotate=0,},
        enlarge x limits=0.13, 
        tick align=outside,
        major tick length=3pt,
        ylabel style={red,font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=1.5pt},
  ]

    \addplot+[speedup]    
        table[x=ECR,string type,
            y expr={(\thisrow{BS} == \bs) && (\thisrow{SpeedUp} > 0)
                  ? \thisrow{SpeedUp}
                  : nan},
    ]{\datatable};

  \end{axis}
}

% 5. Global axis‑wide labels
% \node[rotate=90,anchor=south] at (-0.215,1.05)
%       {\scriptsize Throughput (tokens/s)};
% \node[rotate=90,anchor=south,font=\scriptsize\boldmath] at (17.15,1.05)
%       {\textcolor{red}{Speedup}};
% % \node[anchor=south] at (8,-0.8)
% %       {\footnotesize Expert Cache Ratio (\%)};

% 4. Overlay RIGHT‑hand axes (Speed‑up line) – one for each pane
\foreach \col/\bs in {1/1,2/4,3/8}{%
  \begin{axis}[
        at={(my plots c\col r2.south west)},  % <─ built‑in node names
        anchor=south west,
        width=0.695\columnwidth,height=3.6cm,
        axis x line=none,
        axis y line*=right,
        symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
        xtick=data,
        ymin=0.8, ymax=1.6,
        ytick={1.0,1.25,1.5},
        yticklabels={1,1.25,1.5},
        ylabel={Speedup},
        yticklabel style={red,font=\scriptsize\bfseries\boldmath,rotate=0,text height=0pt,inner sep=0.5pt,outer sep=0pt,yshift=-4pt},
        xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=1.5pt, text height=1.5pt, rotate=0,},
        enlarge x limits=0.13, 
        tick align=outside,
        major tick length=3pt,
        ylabel style={red,font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=1.5pt},
  ]

    \addplot+[speedup]    
        table[x=ECR,string type,
            y expr={(\thisrow{BS} == \bs) && (\thisrow{SpeedUp} > 0)
                  ? \thisrow{SpeedUp}
                  : nan},
    ]{\datatablesecond};

  \end{axis}
}

% % 5. Global axis‑wide labels
% \node[rotate=90,anchor=south] at (-0.215,-2.1)
%       {\scriptsize Throughput (tokens/s)};
% \node[rotate=90,anchor=south,font=\scriptsize\boldmath] at (17.15,-2.1)
%       {\textcolor{red}{Speedup}};
% % \node[anchor=south] at (8,-0.8)
% %       {\footnotesize Expert Cache Ratio (\%)};

\end{tikzpicture}


==> diagrams/speed_mem_comp_math.tex <==
\begin{tikzpicture}
% 1. Bar & line styles
\pgfplotsset{
  barMoE/.style  ={ybar,bar shift=-0.236cm,fill=PastelLightGrey,draw=black,line width=0.2pt,
                   postaction={pattern=horizontal lines, opacity=0.5},
                   unbounded coords = discard},
  barMix/.style  ={ybar,bar shift=-0.118cm,fill=PastelBeige,draw=black,line width=0.2pt,
                   postaction={pattern=north east lines, opacity=0.5},
                   unbounded coords = discard},
  barFid/.style  ={ybar,bar shift=0.00cm,fill=PastelPeach,draw=black,line width=0.2pt,
                   postaction={pattern=north west lines, opacity=0.5},
                   unbounded coords = discard},
  barDAOP/.style ={ybar,bar shift=0.118cm,fill=PastelMintGreen,draw=black,line width=0.2pt,
                   postaction={pattern=crosshatch, opacity=0.5},
                   unbounded coords = discard},
  barOurs/.style ={ybar,bar shift=0.236cm,fill=PastelRose,draw=black,line width=0.2pt,
                   postaction={pattern=crosshatch dots, opacity=0.5},
                   unbounded coords = discard},
  speedup/.style ={xshift=0.236cm, mark=diamond, deeperorange, mark size=1.5pt, mark options={line width=1pt},unbounded coords = discard}
}

% 2. Read the data table
\pgfplotstableread[col sep=space]{data/speed_mem_rsn_qwen3_math.dat}\datatable
\pgfplotstableread[col sep=space]{data/speed_mem_rsn_ernie_math.dat}\datatablesecond

% 3. Three‑pane groupplot (LEFT y‑axis = Throughput bars)
\begin{groupplot}[
    group style={
      group name=my plots,
      group size=3 by 2,
      horizontal sep=40pt,
      vertical sep=30pt,
      xlabels at=edge bottom,
      % xticklabels at=edge bottom,
      },
    symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
    xtick=data,
    xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=2pt, text height=1.5pt, rotate=0,},
    xlabel style={font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=2pt},
    yticklabel style={font=\scriptsize,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
    ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=0pt},
    enlarge x limits=0.13, 
    ymin=0,
    ymajorgrids,
    ytick pos=left,
    major tick length=1pt,
    grid style=densely dashed,
    legend columns=6,
    legend style={at={(1.7,1.25)},anchor=south,font=\scriptsize,},
]

% -------- Pane 1 : BS = 1 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=1)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addlegendentry{MoE-OnDemand}
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addlegendentry{Mixtral-Offloading}
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Fiddler}}]{\datatable};
  \addlegendentry{Fiddler}
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{DAOP}}]{\datatable};
  \addlegendentry{DAOP}
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Ours}}]{\datatable};
  \addlegendentry{Ours}
  \addlegendimage{speedup,line legend} \addlegendentry{Speed‑up}

% -------- Pane 2 : BS = 4 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=4)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Fiddler}}]{\datatable};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{DAOP}}]{\datatable};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Ours}}]{\datatable};

% -------- Pane 3 : BS = 8 ------------------------------------------
\nextgroupplot[title={\footnotesize Qwen3 (Batch Size=8)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{MoE-OnDemand}}]{\datatable};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Mixtral-Offloading}}]{\datatable};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Fiddler}}]{\datatable};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{DAOP}}]{\datatable};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Ours}}]{\datatable};


% -------- Pane 1 : BS = 1 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=1)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  % \addlegendentry{MoE-OnDemand}
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  % \addlegendentry{Mixtral-Offloading}
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Fiddler}}]{\datatablesecond};
  % \addlegendentry{Fiddler}
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{DAOP}}]{\datatablesecond};
  % \addlegendentry{DAOP}
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==1)*\thisrow{Ours}}]{\datatablesecond};
  % \addlegendentry{Ours}
  % \addlegendimage{speedup,line legend} \addlegendentry{Speed‑up}

% -------- Pane 2 : BS = 4 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=4)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Fiddler}}]{\datatablesecond};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{DAOP}}]{\datatablesecond};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==4)*\thisrow{Ours}}]{\datatablesecond};

% -------- Pane 3 : BS = 8 ------------------------------------------
\nextgroupplot[title={\footnotesize ERNIE-4.5 (Batch Size=8)},title style={yshift=-1.6ex}, xlabel={Expert Cache Ratio (\%)}, ylabel={Throughput (tokens/s)},
               width=0.695\columnwidth,height=3.6cm,ybar,bar width=0.118cm,]
  \addplot+[barMoE]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{MoE-OnDemand}}]{\datatablesecond};
  \addplot+[barMix]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Mixtral-Offloading}}]{\datatablesecond};
  \addplot+[barFid]  table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Fiddler}}]{\datatablesecond};
  \addplot+[barDAOP] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{DAOP}}]{\datatablesecond};
  \addplot+[barOurs] table[x=ECR,string type,
       y expr={(\thisrow{BS}==8)*\thisrow{Ours}}]{\datatablesecond};

\end{groupplot}


% 4. Overlay RIGHT‑hand axes (Speed‑up line) – one for each pane
\foreach \col/\bs in {1/1,2/4,3/8}{%
  \begin{axis}[
        at={(my plots c\col r1.south west)},  % <─ built‑in node names
        anchor=south west,
        width=0.695\columnwidth,height=3.6cm,
        axis x line=none,
        axis y line*=right,
        symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
        xtick=data,
        ymin=0.8, ymax=2.5,
        ytick={1.0,1.5,2.0,2.5},
        yticklabels={1,1.5,2,2.5},
        ylabel={Speedup},
        yticklabel style={red,font=\scriptsize\bfseries\boldmath,rotate=0,text height=0pt,inner sep=0.5pt,outer sep=0pt,yshift=-4pt},
        xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=1.5pt, text height=1.5pt, rotate=0,},
        enlarge x limits=0.13, 
        tick align=outside,
        major tick length=3pt,
        ylabel style={red,font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=1.5pt},
  ]

    \addplot+[speedup]    
        table[x=ECR,string type,
            y expr={(\thisrow{BS} == \bs) && (\thisrow{SpeedUp} > 0)
                  ? \thisrow{SpeedUp}
                  : nan},
    ]{\datatable};

  \end{axis}
}

% 5. Global axis‑wide labels
% \node[rotate=90,anchor=south] at (-0.215,1.05)
%       {\scriptsize Throughput (tokens/s)};
% \node[rotate=90,anchor=south,font=\scriptsize\boldmath] at (17.15,1.05)
%       {\textcolor{red}{Speedup}};
% % \node[anchor=south] at (8,-0.8)
% %       {\footnotesize Expert Cache Ratio (\%)};

% 4. Overlay RIGHT‑hand axes (Speed‑up line) – one for each pane
\foreach \col/\bs in {1/1,2/4,3/8}{%
  \begin{axis}[
        at={(my plots c\col r2.south west)},  % <─ built‑in node names
        anchor=south west,
        width=0.695\columnwidth,height=3.6cm,
        axis x line=none,
        axis y line*=right,
        symbolic x coords={50.0,25.0,12.5,6.25,3.125,Mean},
        xtick=data,
        ymin=0.8, ymax=2,
        ytick={1.0,1.5,2.0},
        yticklabels={1,1.5,2},
        ylabel={Speedup},
        yticklabel style={red,font=\scriptsize\bfseries\boldmath,rotate=0,text height=0pt,inner sep=0.5pt,outer sep=0pt,yshift=-4pt},
        xticklabel style={font=\scriptsize, align=center, inner sep=2pt, outer sep=1.5pt, text height=1.5pt, rotate=0,},
        enlarge x limits=0.13, 
        tick align=outside,
        major tick length=3pt,
        ylabel style={red,font=\scriptsize, align=center, text height=2pt,inner sep=2pt,outer sep=1.5pt},
  ]

    \addplot+[speedup]    
        table[x=ECR,string type,
            y expr={(\thisrow{BS} == \bs) && (\thisrow{SpeedUp} > 0)
                  ? \thisrow{SpeedUp}
                  : nan},
    ]{\datatablesecond};

  \end{axis}
}

% % 5. Global axis‑wide labels
% \node[rotate=90,anchor=south] at (-0.215,-2.1)
%       {\scriptsize Throughput (tokens/s)};
% \node[rotate=90,anchor=south,font=\scriptsize\boldmath] at (17.15,-2.1)
%       {\textcolor{red}{Speedup}};
% % \node[anchor=south] at (8,-0.8)
% %       {\footnotesize Expert Cache Ratio (\%)};

\end{tikzpicture}

